Investigating Pre-Training Objectives for Generalization in Vision-Based Reinforcement Learning

Recently, various pre-training methods have been introduced in vision-based Reinforcement Learning (RL). However, their generalization ability remains unclear due to evaluations being limited to in-distribution environments and non-unified experimental setups. To address this, we introduce the Atari Pre-training Benchmark (Atari-PB), which pre-trains a ResNet-50 model on 10 million transitions from 50 Atari games and evaluates it across diverse environment distributions. Our experiments show that pre-training objectives focused on learning task-agnostic features (e.g., identifying objects and understanding temporal dynamics) enhance generalization across different environments. In contrast, objectives focused on learning task-specific knowledge (e.g., identifying agents and fitting reward functions) improve performance in environments similar to the pre-training dataset but not in varied ones. We publicize our codes, datasets, and model checkpoints at https://github.com/dojeon-ai/Atari-PB.

==> (inline-0) <==
\begin{tabular}{r|cc|c|cc|ccc|ccc|ccc}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & Random & MAE & CURL & ATC & SiamMAE & R3M$^\dagger$ & BC & SPR & IDM & DT & CQL-M & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
AirRaid           & $    579.2$ & $   7479.5$ & $   1262.2$ & $    973.8$ & $    970.1$ & $   1479.6$ & $   3106.9$ & $   1422.1$ & $   4290.6$ & $   1521.2$ & $   2743.8$ & $   3497.9$ & $   3189.5$ & $   3754.3$ \\
Amidar            & $      5.8$ & $   1207.7$ & $     55.5$ & $     60.1$ & $     28.9$ & $     60.3$ & $     34.8$ & $     44.8$ & $     65.0$ & $     58.0$ & $     56.8$ & $     58.6$ & $     69.4$ & $     78.5$ \\
Asteroids         & $    719.1$ & $    698.4$ & $    668.2$ & $    603.3$ & $    635.1$ & $    693.6$ & $    826.6$ & $    800.4$ & $    671.1$ & $    872.8$ & $    724.8$ & $    812.2$ & $    794.3$ & $    998.3$ \\
Atlantis          & $  12850.0$ & $ 853640.0$ & $   7607.7$ & $  18895.3$ & $  12785.7$ & $  13607.0$ & $  49505.7$ & $  29909.7$ & $  24181.3$ & $ 472835.3$ & $  48420.7$ & $  25266.7$ & $  22112.7$ & $  16246.3$ \\
BankHeist         & $     14.2$ & $    601.8$ & $      0.0$ & $     18.2$ & $     32.9$ & $      8.5$ & $     21.7$ & $     23.8$ & $     23.4$ & $     40.9$ & $     26.1$ & $     30.6$ & $     62.3$ & $     70.8$ \\
BattleZone        & $   2360.0$ & $  17784.8$ & $   3830.0$ & $   3040.0$ & $   2810.0$ & $   8196.7$ & $   5150.0$ & $   8220.0$ & $   6393.3$ & $   3780.0$ & $   7850.0$ & $   5086.7$ & $   9323.3$ & $   7003.3$ \\
Berzerk           & $    123.7$ & $    487.5$ & $    231.5$ & $    311.1$ & $    246.1$ & $    361.1$ & $    393.9$ & $    365.3$ & $    314.1$ & $    371.4$ & $    296.0$ & $    336.7$ & $    422.1$ & $    374.4$ \\
Bowling           & $     23.1$ & $     30.1$ & $      0.0$ & $     42.9$ & $     28.9$ & $     29.7$ & $     38.8$ & $     27.6$ & $     28.7$ & $     29.1$ & $     36.0$ & $     33.4$ & $     40.9$ & $     34.6$ \\
Boxing            & $      0.1$ & $     78.0$ & $      9.5$ & $     14.9$ & $     54.7$ & $     59.4$ & $     60.1$ & $     52.3$ & $     32.3$ & $     82.5$ & $     49.5$ & $     67.0$ & $     72.2$ & $     45.3$ \\
Breakout          & $      1.7$ & $     96.2$ & $      1.1$ & $      1.3$ & $      3.4$ & $      7.0$ & $      2.3$ & $      7.8$ & $     22.5$ & $     25.1$ & $     16.8$ & $     22.2$ & $     41.2$ & $     31.1$ \\
Carnival          & $    700.8$ & $   4784.8$ & $    389.7$ & $    494.7$ & $    759.3$ & $    882.0$ & $    563.7$ & $    683.1$ & $    872.9$ & $    979.3$ & $   1192.1$ & $   1536.7$ & $   1426.5$ & $   1118.7$ \\
Centipede         & $   2090.9$ & $   2583.0$ & $   1700.3$ & $   1588.6$ & $   1759.7$ & $   1471.7$ & $   1451.6$ & $   1788.7$ & $   1815.9$ & $   2243.2$ & $   1657.5$ & $   1821.8$ & $   2180.6$ & $   1999.3$ \\
ChopperCommand    & $    811.0$ & $   2690.6$ & $    438.3$ & $    914.0$ & $   1044.3$ & $   1130.3$ & $   1393.7$ & $   1066.3$ & $   1092.3$ & $   1053.0$ & $   1268.3$ & $   1526.3$ & $   1548.7$ & $   1360.0$ \\
CrazyClimber      & $  10780.5$ & $ 104568.8$ & $   3548.3$ & $   7762.0$ & $   3066.7$ & $   3892.0$ & $  25284.7$ & $  55393.3$ & $  16002.3$ & $  57875.0$ & $  55794.7$ & $  44730.3$ & $  49646.3$ & $  82641.3$ \\
DemonAttack       & $    152.1$ & $   6361.6$ & $     44.2$ & $    110.4$ & $    143.1$ & $    126.1$ & $    241.3$ & $    226.0$ & $    269.0$ & $    175.6$ & $    193.0$ & $    533.8$ & $   1154.5$ & $   1489.3$ \\
DoubleDunk        & $    -18.6$ & $     -6.5$ & $    -15.3$ & $    -20.9$ & $    -19.1$ & $    -18.3$ & $    -19.6$ & $    -18.2$ & $    -19.8$ & $    -16.5$ & $    -17.7$ & $    -18.6$ & $    -16.9$ & $    -19.4$ \\
ElevatorAction    & $   4387.0$ & $    439.8$ & $      0.3$ & $    303.7$ & $    378.3$ & $    617.3$ & $    523.7$ & $    538.7$ & $    870.0$ & $   1683.7$ & $   2978.0$ & $   3014.3$ & $   1005.7$ & $   1130.0$ \\
Enduro            & $      0.0$ & $    628.9$ & $      5.1$ & $      5.4$ & $      0.0$ & $     15.0$ & $     48.0$ & $    182.0$ & $    152.6$ & $    150.9$ & $     61.6$ & $    141.3$ & $    100.3$ & $    274.0$ \\
FishingDerby      & $    -91.7$ & $      0.6$ & $    -90.4$ & $    -81.1$ & $    -86.7$ & $    -80.1$ & $    -53.0$ & $    -74.7$ & $    -62.3$ & $    -86.8$ & $    -43.4$ & $    -56.7$ & $    -74.5$ & $    -75.2$ \\
Freeway           & $      0.0$ & $     26.3$ & $     13.0$ & $     15.6$ & $     20.3$ & $     22.0$ & $     24.9$ & $     20.1$ & $     24.1$ & $     21.0$ & $     22.5$ & $     25.9$ & $     19.3$ & $     22.4$ \\
Frostbite         & $     65.2$ & $    367.1$ & $     95.9$ & $    252.1$ & $    109.5$ & $    213.6$ & $    214.6$ & $    256.4$ & $    396.4$ & $    130.9$ & $    393.7$ & $    185.1$ & $    507.5$ & $    273.2$ \\
Gopher            & $    257.6$ & $   5479.9$ & $     85.1$ & $    323.7$ & $    327.3$ & $    983.5$ & $    709.7$ & $   1908.5$ & $   1050.3$ & $    466.9$ & $    749.0$ & $   1868.8$ & $   1232.4$ & $   1064.6$ \\
Gravitar          & $    173.0$ & $    330.1$ & $     77.5$ & $    202.3$ & $    213.8$ & $    242.8$ & $    227.2$ & $    262.5$ & $    236.2$ & $    232.8$ & $    273.5$ & $    222.2$ & $    196.3$ & $    230.7$ \\
Hero              & $   1027.0$ & $  17325.4$ & $   4282.8$ & $  10054.2$ & $   7929.6$ & $   6222.6$ & $  11861.3$ & $   4379.3$ & $   7053.6$ & $  13418.1$ & $   7768.3$ & $   7817.3$ & $  12239.7$ & $  10207.0$ \\
IceHockey         & $    -11.2$ & $     -5.8$ & $     -1.6$ & $    -10.8$ & $    -10.0$ & $     -8.6$ & $     -8.6$ & $     -8.1$ & $     -7.6$ & $     -9.3$ & $     -7.3$ & $     -8.3$ & $     -8.0$ & $     -8.5$ \\
Jamesbond         & $     29.0$ & $    573.3$ & $    202.5$ & $    156.8$ & $    214.8$ & $    385.0$ & $    397.2$ & $    344.3$ & $    299.3$ & $    322.2$ & $    371.2$ & $    295.3$ & $    302.8$ & $    335.5$ \\
Kangaroo          & $     52.0$ & $  11486.0$ & $    500.7$ & $   1012.0$ & $    954.7$ & $   1057.3$ & $   1697.0$ & $    868.3$ & $   1555.7$ & $   1147.3$ & $   1375.3$ & $   1255.0$ & $    951.3$ & $   1835.7$ \\
Krull             & $   1598.0$ & $   6097.6$ & $   2404.5$ & $   2065.8$ & $   4232.7$ & $   2922.0$ & $   5806.2$ & $   3611.2$ & $   4684.5$ & $   6297.9$ & $   5915.6$ & $   5714.5$ & $   7356.0$ & $   7155.1$ \\
KungFuMaster      & $    258.5$ & $  23435.4$ & $      1.0$ & $   1696.0$ & $    287.7$ & $   3970.7$ & $   9548.0$ & $   7484.3$ & $  10450.7$ & $  15001.3$ & $   4622.3$ & $   9729.3$ & $  10157.7$ & $   9852.7$ \\
MontezumaRevenge  & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ \\
MsPacman          & $    307.3$ & $   3402.4$ & $    273.8$ & $    861.4$ & $    648.4$ & $    629.5$ & $   1361.2$ & $   1132.8$ & $   1334.1$ & $   1496.5$ & $   1475.3$ & $   1374.1$ & $   2205.8$ & $   2027.4$ \\
NameThisGame      & $   2292.3$ & $   7278.6$ & $   2367.4$ & $   4046.7$ & $   3745.6$ & $   4074.7$ & $   5624.4$ & $   5028.9$ & $   6083.7$ & $   4317.9$ & $   5688.0$ & $   5890.2$ & $   6059.5$ & $   6209.7$ \\
Phoenix           & $    761.4$ & $   4996.6$ & $    193.6$ & $    582.8$ & $    749.0$ & $   1144.7$ & $   1314.6$ & $   1886.4$ & $   1764.5$ & $   1794.7$ & $   1686.4$ & $   2278.5$ & $   2498.5$ & $   2245.8$ \\
Pitfall           & $   -229.4$ & $    -73.8$ & $    -19.8$ & $   -131.8$ & $   -214.9$ & $    -77.8$ & $   -178.8$ & $    -56.3$ & $    -47.6$ & $    -36.2$ & $    -45.4$ & $    -88.8$ & $    -55.8$ & $    -88.8$ \\
PrivateEye        & $     24.9$ & $    -16.0$ & $   -527.5$ & $    262.4$ & $   -924.8$ & $   -380.7$ & $     98.7$ & $     93.1$ & $   -703.8$ & $   -111.4$ & $   -635.1$ & $   -303.3$ & $   -138.7$ & $   -451.7$ \\
Qbert             & $    163.9$ & $  10117.5$ & $    133.6$ & $    390.8$ & $    294.4$ & $    298.8$ & $    389.9$ & $    399.7$ & $    359.6$ & $    367.8$ & $    376.1$ & $    474.2$ & $   2110.8$ & $   2353.5$ \\
RoadRunner        & $     11.5$ & $  36925.5$ & $   2456.7$ & $   2304.3$ & $   3373.0$ & $   6310.0$ & $   4098.3$ & $   3980.0$ & $   9162.7$ & $   5340.7$ & $   3706.3$ & $   3498.0$ & $   1104.0$ & $   4979.7$ \\
Robotank          & $      2.2$ & $     59.8$ & $     11.5$ & $      5.4$ & $      6.2$ & $      9.6$ & $     13.0$ & $     12.3$ & $     11.5$ & $      9.3$ & $     10.9$ & $     15.2$ & $     11.7$ & $     10.2$ \\
Skiing            & $ -17098.1$ & $ -15824.6$ & $ -29970.8$ & $ -29970.8$ & $ -29793.3$ & $ -29332.6$ & $ -29970.8$ & $ -29970.6$ & $ -29897.7$ & $ -29970.1$ & $ -29704.3$ & $ -29934.4$ & $ -29491.2$ & $ -29970.8$ \\
Solaris           & $   1236.3$ & $   1436.4$ & $    971.5$ & $   1916.9$ & $   2076.9$ & $   2003.8$ & $   2022.0$ & $   2046.4$ & $   1843.2$ & $   2166.9$ & $   2017.7$ & $   2314.7$ & $   1592.7$ & $   1567.8$ \\
SpaceInvaders     & $    148.0$ & $   1794.2$ & $    190.8$ & $    190.6$ & $    198.4$ & $    179.4$ & $    296.2$ & $    215.6$ & $    266.0$ & $    169.5$ & $    250.2$ & $    209.8$ & $    168.4$ & $    263.8$ \\
StarGunner        & $    664.0$ & $  42165.2$ & $    874.7$ & $    726.0$ & $   1248.7$ & $   3664.3$ & $   2472.3$ & $   2610.7$ & $   2765.0$ & $   2183.7$ & $   2973.0$ & $   2406.3$ & $   3543.7$ & $   2748.3$ \\
Tennis            & $    -23.8$ & $     -1.5$ & $    -17.9$ & $    -23.9$ & $     -5.7$ & $    -23.7$ & $    -18.1$ & $    -16.1$ & $    -11.8$ & $     -2.3$ & $    -18.2$ & $    -16.2$ & $     -8.3$ & $    -10.7$ \\
TimePilot         & $   3568.0$ & $   3654.4$ & $   1851.3$ & $   3267.0$ & $   2805.0$ & $   3473.0$ & $   3240.3$ & $   2913.7$ & $   3112.0$ & $   2243.0$ & $   4027.7$ & $   2747.7$ & $   3633.0$ & $   3904.3$ \\
Tutankham         & $     11.4$ & $    103.8$ & $      0.7$ & $      1.6$ & $     20.5$ & $     12.2$ & $      4.3$ & $     30.9$ & $     14.4$ & $     18.8$ & $     22.5$ & $     23.3$ & $     45.1$ & $     17.9$ \\
UpNDown           & $    533.4$ & $   8488.3$ & $     27.3$ & $   2509.3$ & $   2151.1$ & $   3325.5$ & $   4018.2$ & $   3565.1$ & $   3120.2$ & $   5087.2$ & $   3478.9$ & $   3115.5$ & $   2549.3$ & $   4288.6$ \\
VideoPinball      & $  16256.9$ & $  63406.1$ & $   1648.6$ & $     91.6$ & $      5.4$ & $   3158.2$ & $   1080.6$ & $   2512.5$ & $   1172.3$ & $   8900.4$ & $    678.6$ & $   1516.5$ & $   2120.1$ & $    298.2$ \\
WizardOfWor       & $    563.5$ & $   2065.8$ & $    132.3$ & $    251.3$ & $    572.3$ & $    436.0$ & $    354.3$ & $    323.7$ & $    329.0$ & $    604.7$ & $    525.7$ & $    703.3$ & $    556.3$ & $    543.0$ \\
YarsRevenge       & $   3092.9$ & $  23909.4$ & $   9073.7$ & $   8664.9$ & $  10317.8$ & $  10882.1$ & $  11535.6$ & $   9253.9$ & $  15613.9$ & $   8628.6$ & $  11851.9$ & $  12560.9$ & $  13291.8$ & $  15732.1$ \\
Zaxxon            & $     32.5$ & $   4538.6$ & $    421.7$ & $   1870.3$ & $   2174.0$ & $   2774.3$ & $   3280.7$ & $   3386.3$ & $   2494.3$ & $   2262.0$ & $   2360.3$ & $   2460.7$ & $   3849.7$ & $   3291.0$ \\
\midrule \\[-2.7ex]
IQM(DNS)          & $      0.0$ & $      1.0$ & $  -0.0077$ & $   0.0554$ & $   0.0711$ & $   0.1389$ & $   0.2209$ & $   0.2201$ & $   0.2142$ & $   0.2655$ & $   0.2644$ & $   0.2830$ & $   0.3302$ & $   0.3160$ \\
% Median(DNS)       & $      0.0$ & $      1.0$ & $  -0.0015$ & $   0.0500$ & $   0.0431$ & $   0.0973$ & $   0.1844$ & $   0.2382$ & $   0.2287$ & $   0.2420$ & $   0.2470$ & $   0.3188$ & $   0.3716$ & $   0.3305$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   1.9248$ & $   1.2456$ & $   1.7360$ & $   1.2762$ & $   1.0006$ & $   1.1541$ & $   1.4445$ & $   1.2556$ & $   1.1981$ & $   1.2174$ & $   0.9126$ & $   1.0855$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|c|cc|ccc|ccc|ccc}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & Random & MAE & CURL & ATC & SiamMAE & R3M$^\dagger$ & BC & SPR & IDM & DT & CQL-M & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
Alien          & $    227.8$ & $   2484.5$ & $    553.5$ & $    381.3$ & $    536.6$ & $    590.8$ & $    863.0$ & $    539.0$ & $    727.0$ & $    701.1$ & $    816.8$ & $    797.8$ & $    831.6$ & $    469.8$ \\
Assault        & $    222.4$ & $   1525.2$ & $    414.6$ & $    134.0$ & $    396.8$ & $    623.0$ & $    726.7$ & $    618.4$ & $    758.5$ & $    550.0$ & $    751.1$ & $    795.0$ & $    738.2$ & $    702.7$ \\
Asterix        & $    210.0$ & $   2711.4$ & $    281.5$ & $    236.8$ & $    294.8$ & $    365.3$ & $    349.5$ & $    392.8$ & $    432.7$ & $    347.5$ & $    487.7$ & $    470.0$ & $    421.7$ & $    521.2$ \\
BeamRider      & $    363.9$ & $   5852.4$ & $    548.3$ & $    522.7$ & $    533.9$ & $    543.5$ & $    523.6$ & $    623.4$ & $    554.3$ & $    471.0$ & $    551.1$ & $    574.4$ & $    535.9$ & $    519.5$ \\
JourneyEscape  & $ -19977.0$ & $  -3671.1$ & $  -8998.0$ & $ -12759.3$ & $ -14779.0$ & $ -11430.0$ & $ -11594.0$ & $ -12088.7$ & $ -11677.3$ & $ -14696.3$ & $ -13380.0$ & $ -11251.3$ & $ -12415.3$ & $ -12341.3$ \\
Pong           & $    -20.7$ & $     16.6$ & $    -20.7$ & $    -19.9$ & $    -20.6$ & $     -6.9$ & $    -16.3$ & $     -3.2$ & $     -0.9$ & $     -2.3$ & $      3.0$ & $      4.2$ & $     -2.2$ & $     -4.7$ \\
Pooyan         & $    371.2$ & $   3212.0$ & $     18.3$ & $    295.4$ & $    812.5$ & $    690.0$ & $    502.3$ & $    967.9$ & $    880.0$ & $    745.5$ & $    912.4$ & $    712.7$ & $    518.5$ & $    456.2$ \\
Riverraid      & $   1338.5$ & $  11638.9$ & $    833.3$ & $   1638.8$ & $   2021.0$ & $   2877.5$ & $   2156.1$ & $   2579.3$ & $   2743.1$ & $   2667.6$ & $   2851.5$ & $   3002.0$ & $   2474.2$ & $   3181.3$ \\
Seaquest       & $     68.4$ & $   1600.7$ & $     75.3$ & $    171.3$ & $    232.1$ & $    252.7$ & $    450.6$ & $    336.9$ & $    479.3$ & $    408.7$ & $    437.9$ & $    392.7$ & $    402.7$ & $    488.5$ \\
Venture        & $      0.0$ & $     39.1$ & $      0.0$ & $      0.7$ & $     13.0$ & $      8.7$ & $      2.7$ & $      0.0$ & $      5.7$ & $      0.0$ & $      2.3$ & $      2.7$ & $     26.0$ & $      6.0$ \\
\midrule \\[-2.7ex]
IQM(DNS)       & $      0.0$ & $      1.0$ & $   0.0250$ & $   0.0274$ & $   0.0930$ & $   0.1643$ & $   0.1437$ & $   0.1608$ & $   0.2313$ & $   0.1575$ & $   0.2200$ & $   0.2090$ & $   0.2032$ & $   0.1915$ \\
% Median(DNS)    & $      0.0$ & $      1.0$ & $   0.0165$ & $   0.0245$ & $   0.1203$ & $   0.1551$ & $   0.0982$ & $   0.1566$ & $   0.2002$ & $   0.1708$ & $   0.2158$ & $   0.1866$ & $   0.2429$ & $   0.1661$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   0.9141$ & $   0.9411$ & $   0.8682$ & $   0.7940$ & $   0.8172$ & $   0.7980$ & $   0.7476$ & $   0.8165$ & $   0.7510$ & $   0.7401$ & $   0.7529$ & $   0.7839$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|c|cc|ccc|ccc|ccc}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{Rainbow} & Random & MAE & CURL & ATC & SiamMAE & R3M$^\dagger$ & BC & SPR & IDM & DT & CQL-M & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
BasicMath        & $   0.1334$ & $   3.5700$ & $   0.6300$ & $   1.3700$ & $   2.4500$ & $   2.8633$ & $   3.4967$ & $   3.4000$ & $   2.7200$ & $   2.9467$ & $   3.5867$ & $   2.5167$ & $   2.8167$ & $   3.3300$ \\
HumanCannonball  & $   1.0767$ & $   5.5600$ & $   0.7067$ & $   1.5033$ & $   1.1533$ & $   2.8133$ & $   1.0500$ & $   1.0267$ & $   1.8133$ & $   0.8167$ & $   1.1900$ & $   1.0600$ & $   1.1833$ & $   1.3433$ \\
Klax             & $   0.3734$ & $2124.7500$ & $   4.4000$ & $   3.4167$ & $   6.7667$ & $  12.8333$ & $  13.4333$ & $  66.8167$ & $  40.6667$ & $  23.1000$ & $  25.2667$ & $  47.8500$ & $  28.2833$ & $  21.4667$ \\
Othello          & $ -21.3233$ & $  -2.0100$ & $  -0.0067$ & $   0.0167$ & $  -0.0200$ & $  -0.1500$ & $   0.1167$ & $   0.0767$ & $   0.0067$ & $   0.0667$ & $   0.0867$ & $   0.0933$ & $   0.1933$ & $   0.1333$ \\
Surround         & $  -9.9833$ & $  -7.8100$ & $  -9.9967$ & $  -9.2533$ & $  -9.2800$ & $  -9.0533$ & $  -8.9067$ & $  -8.9833$ & $  -9.1100$ & $  -9.2300$ & $  -8.7600$ & $  -8.9567$ & $  -9.2400$ & $  -9.0233$ \\
\midrule \\[-2.7ex]
IQM(RNS)         & $      0.0$ & $      1.0$ & $   0.0524$ & $   0.2642$ & $   0.3547$ & $   0.5365$ & $   0.4955$ & $   0.4831$ & $   0.4396$ & $   0.3957$ & $   0.5322$ & $   0.4190$ & $   0.3896$ & $   0.4861$ \\
% Median(RNS)      & $      0.0$ & $      1.0$ & $   0.0019$ & $   0.3359$ & $   0.3236$ & $   0.4279$ & $   0.4954$ & $   0.4601$ & $   0.4018$ & $   0.3466$ & $   0.5629$ & $   0.4724$ & $   0.3420$ & $   0.4417$ \\
Optimality Gap(RNS) & $      0.0$ & $      1.0$ & $   0.7885$ & $   0.6415$ & $   0.5964$ & $   0.4769$ & $   0.5090$ & $   0.5138$ & $   0.5324$ & $   0.5766$ & $   0.4855$ & $   0.5631$ & $   0.5681$ & $   0.5117$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|c|cc|ccc|ccc|ccc}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & Random & MAE & CURL & ATC & SiamMAE & R3M$^\dagger$ & BC & SPR & IDM & DT & CQL-M & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
AirRaid           & $    579.2$ & $   7479.5$ & $    368.2$ & $    601.1$ & $    502.8$ & $    718.0$ & $    639.6$ & $    570.6$ & $    803.7$ & $    512.7$ & $    636.4$ & $    782.2$ & $   1087.8$ & $    848.9$ \\
Amidar            & $      5.8$ & $   1207.7$ & $    131.0$ & $    110.3$ & $    105.3$ & $    109.0$ & $    105.8$ & $     95.7$ & $    165.3$ & $     83.1$ & $    111.2$ & $    105.5$ & $    116.5$ & $    128.3$ \\
Asteroids         & $    719.1$ & $    698.4$ & $   1008.3$ & $    739.4$ & $    755.6$ & $    811.5$ & $    751.2$ & $    718.6$ & $    701.2$ & $    918.4$ & $    894.5$ & $    857.7$ & $    821.3$ & $   1061.6$ \\
Atlantis          & $  12850.0$ & $ 853640.0$ & $  10404.7$ & $  17912.0$ & $  29700.7$ & $  14236.7$ & $  18619.3$ & $  24911.0$ & $  19350.0$ & $  79626.0$ & $  18266.3$ & $  30214.7$ & $  31849.7$ & $  38407.3$ \\
BankHeist         & $     14.2$ & $    601.8$ & $      9.7$ & $     40.9$ & $     37.3$ & $     39.9$ & $     54.8$ & $     56.1$ & $    357.1$ & $     57.7$ & $     63.9$ & $     47.8$ & $    300.3$ & $    569.5$ \\
BattleZone        & $   2360.0$ & $  17784.8$ & $   2863.3$ & $   5056.7$ & $   2513.3$ & $   4493.3$ & $   7756.7$ & $   7810.0$ & $   8473.3$ & $   2593.3$ & $   4446.7$ & $   4583.3$ & $   5850.0$ & $   5446.7$ \\
Berzerk           & $    123.7$ & $    487.5$ & $    503.5$ & $    419.9$ & $    468.3$ & $    468.9$ & $    340.6$ & $    438.7$ & $    478.3$ & $    410.0$ & $    391.6$ & $    353.4$ & $    484.6$ & $    420.1$ \\
Bowling           & $     23.1$ & $     30.1$ & $     15.8$ & $     23.7$ & $     32.7$ & $     46.2$ & $     40.3$ & $     49.7$ & $     41.4$ & $     43.5$ & $     45.1$ & $     46.5$ & $     58.0$ & $     31.0$ \\
Boxing            & $      0.1$ & $     78.0$ & $     -0.3$ & $      7.6$ & $      2.0$ & $     -2.4$ & $     -1.4$ & $      1.9$ & $      3.0$ & $      6.4$ & $      2.8$ & $      1.1$ & $      8.1$ & $      1.6$ \\
Breakout          & $      1.7$ & $     96.2$ & $      2.1$ & $      3.4$ & $      3.7$ & $      6.5$ & $      3.3$ & $      7.0$ & $     13.2$ & $     18.5$ & $      8.9$ & $      9.8$ & $     33.4$ & $     26.5$ \\
Carnival          & $    700.8$ & $   4784.8$ & $    453.2$ & $    515.0$ & $    660.5$ & $    690.0$ & $    667.1$ & $    692.1$ & $    857.8$ & $    662.9$ & $    716.6$ & $    648.7$ & $    869.1$ & $    856.3$ \\
Centipede         & $   2090.9$ & $   2583.0$ & $   3196.4$ & $   2485.1$ & $   3060.6$ & $   3014.3$ & $   2409.1$ & $   2494.6$ & $   2519.1$ & $   2971.1$ & $   2216.9$ & $   2849.3$ & $   3087.5$ & $   2865.3$ \\
ChopperCommand    & $    811.0$ & $   2690.6$ & $    697.7$ & $    799.3$ & $    459.7$ & $    425.7$ & $    711.0$ & $    909.3$ & $    822.3$ & $   1053.0$ & $    870.0$ & $    661.7$ & $    771.3$ & $    648.7$ \\
CrazyClimber      & $  10780.5$ & $ 104568.8$ & $   4764.3$ & $   6639.3$ & $   2468.3$ & $   2274.7$ & $   4712.7$ & $   6419.3$ & $  18996.7$ & $  29972.7$ & $  17333.0$ & $  18018.0$ & $  25023.7$ & $  40734.0$ \\
DemonAttack       & $    152.1$ & $   6361.6$ & $    360.6$ & $    201.7$ & $    324.9$ & $    253.9$ & $    201.1$ & $    296.1$ & $    313.1$ & $    319.2$ & $    316.4$ & $    432.1$ & $    605.5$ & $   1930.4$ \\
DoubleDunk        & $    -18.6$ & $     -6.5$ & $    -17.6$ & $    -19.9$ & $    -14.7$ & $    -18.0$ & $    -17.6$ & $    -16.8$ & $    -18.1$ & $    -18.1$ & $    -17.1$ & $    -16.7$ & $    -15.4$ & $    -18.3$ \\
ElevatorAction    & $   4387.0$ & $    439.8$ & $      0.0$ & $      0.0$ & $      0.0$ & $     81.0$ & $      4.3$ & $      0.0$ & $      0.0$ & $     11.3$ & $    137.0$ & $   1041.7$ & $      0.0$ & $     19.7$ \\
Enduro            & $      0.0$ & $    628.9$ & $     30.9$ & $     20.1$ & $     13.0$ & $     17.0$ & $     27.3$ & $     93.4$ & $     52.7$ & $     47.8$ & $     23.8$ & $     53.3$ & $     56.3$ & $     82.6$ \\
FishingDerby      & $    -91.7$ & $      0.6$ & $    -94.4$ & $    -83.9$ & $    -93.5$ & $    -89.3$ & $    -87.8$ & $    -85.6$ & $    -86.7$ & $    -92.2$ & $    -86.7$ & $    -90.7$ & $    -88.0$ & $    -86.6$ \\
Freeway           & $      0.0$ & $     26.3$ & $     21.9$ & $     24.9$ & $     21.8$ & $     25.0$ & $     24.7$ & $     23.7$ & $     24.0$ & $     21.5$ & $     24.2$ & $     22.4$ & $     22.0$ & $     22.4$ \\
Frostbite         & $     65.2$ & $    367.1$ & $    458.8$ & $    595.8$ & $    291.3$ & $    219.9$ & $    329.6$ & $    231.5$ & $    583.1$ & $    203.6$ & $    234.4$ & $    226.1$ & $   1167.5$ & $    251.6$ \\
Gopher            & $    257.6$ & $   5479.9$ & $    287.0$ & $    498.9$ & $    287.3$ & $    292.4$ & $    423.5$ & $    433.9$ & $    592.9$ & $    516.1$ & $    410.9$ & $    640.1$ & $    632.0$ & $    430.2$ \\
Gravitar          & $    173.0$ & $    330.1$ & $     88.3$ & $    109.3$ & $    219.2$ & $    245.8$ & $    240.2$ & $    183.0$ & $    225.5$ & $    234.0$ & $    255.2$ & $    225.3$ & $    220.2$ & $    309.2$ \\
Hero              & $   1027.0$ & $  17325.4$ & $   3064.9$ & $   3745.5$ & $   3079.1$ & $   4471.2$ & $   4502.6$ & $   4665.1$ & $   6241.9$ & $   4613.6$ & $   4021.9$ & $   5498.0$ & $   4622.4$ & $   6531.4$ \\
IceHockey         & $    -11.2$ & $     -5.8$ & $    -10.7$ & $    -13.1$ & $    -14.0$ & $    -12.5$ & $    -12.7$ & $    -10.1$ & $    -11.1$ & $    -12.7$ & $    -10.3$ & $    -11.1$ & $    -10.8$ & $    -11.1$ \\
Jamesbond         & $     29.0$ & $    573.3$ & $    109.5$ & $    193.3$ & $    205.8$ & $    170.3$ & $    121.8$ & $    161.8$ & $    176.8$ & $    196.7$ & $    191.5$ & $    140.0$ & $    248.8$ & $    201.8$ \\
Kangaroo          & $     52.0$ & $  11486.0$ & $    569.7$ & $   1064.3$ & $    478.0$ & $    553.7$ & $    843.7$ & $    391.3$ & $    656.7$ & $    611.7$ & $    382.7$ & $    567.3$ & $   3158.3$ & $   1363.7$ \\
Krull             & $   1598.0$ & $   6097.6$ & $   2287.0$ & $   3424.7$ & $   4114.6$ & $   2609.5$ & $   3240.5$ & $   3556.4$ & $   3623.2$ & $   4155.2$ & $   3655.0$ & $   3625.4$ & $   4281.5$ & $   5052.2$ \\
KungFuMaster      & $    258.5$ & $  23435.4$ & $   1583.7$ & $   4777.3$ & $   5173.7$ & $   2168.0$ & $   5183.3$ & $   4927.7$ & $   6800.7$ & $  11493.3$ & $   5513.3$ & $   7797.7$ & $  13286.0$ & $  10442.7$ \\
MontezumaRevenge  & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ \\
MsPacman          & $    307.3$ & $   3402.4$ & $    767.4$ & $    758.8$ & $    923.6$ & $    622.8$ & $    789.5$ & $    753.8$ & $    932.3$ & $    942.5$ & $    870.6$ & $    794.0$ & $   1080.6$ & $    946.2$ \\
NameThisGame      & $   2292.3$ & $   7278.6$ & $   2603.1$ & $   2676.2$ & $   2580.8$ & $   2036.4$ & $   2420.6$ & $   2111.5$ & $   2978.6$ & $   3901.9$ & $   2166.0$ & $   2393.6$ & $   2765.5$ & $   2986.1$ \\
Phoenix           & $    761.4$ & $   4996.6$ & $    659.6$ & $    566.1$ & $    733.6$ & $    673.0$ & $    748.7$ & $   1234.1$ & $   1447.0$ & $   1101.9$ & $   1282.9$ & $   1315.7$ & $   1818.7$ & $   1754.9$ \\
Pitfall           & $   -229.4$ & $    -73.8$ & $     -3.7$ & $    -17.6$ & $     -9.2$ & $   -259.9$ & $    -71.9$ & $   -352.5$ & $   -418.2$ & $   -235.7$ & $   -726.4$ & $    -93.3$ & $    -33.3$ & $    -87.0$ \\
PrivateEye        & $     24.9$ & $    -16.0$ & $     47.2$ & $     96.3$ & $     94.7$ & $   2568.0$ & $    527.4$ & $    178.6$ & $    603.5$ & $     83.7$ & $     19.5$ & $     25.9$ & $     81.3$ & $     99.7$ \\
Qbert             & $    163.9$ & $  10117.5$ & $    306.8$ & $    532.0$ & $    442.2$ & $    594.4$ & $    845.8$ & $    457.0$ & $   1664.8$ & $    404.2$ & $    577.4$ & $    515.2$ & $   1063.7$ & $    978.5$ \\
RoadRunner        & $     11.5$ & $  36925.5$ & $   1913.7$ & $   4417.0$ & $   3797.7$ & $   3613.3$ & $   3092.7$ & $   2944.7$ & $   5389.0$ & $   9028.7$ & $   2936.0$ & $   2606.3$ & $  10322.7$ & $   3643.3$ \\
Robotank          & $      2.2$ & $     59.8$ & $      7.3$ & $      5.1$ & $      4.3$ & $      5.3$ & $      5.4$ & $      4.6$ & $      5.8$ & $      4.2$ & $      4.5$ & $      4.2$ & $      5.8$ & $      4.5$ \\
Skiing            & $ -17098.1$ & $ -15824.6$ & $ -29970.8$ & $ -29970.8$ & $ -29859.5$ & $ -28785.2$ & $ -30028.2$ & $ -29970.8$ & $ -28532.4$ & $ -29970.1$ & $ -29633.2$ & $ -30059.1$ & $ -29970.8$ & $ -29970.8$ \\
Solaris           & $   1236.3$ & $   1436.4$ & $    856.7$ & $    757.7$ & $   1138.9$ & $   1647.3$ & $   1222.3$ & $   2269.1$ & $   1423.9$ & $   2256.5$ & $   1888.7$ & $   1431.3$ & $   1661.9$ & $   1230.0$ \\
SpaceInvaders     & $    148.0$ & $   1794.2$ & $    326.5$ & $    331.3$ & $    252.4$ & $    275.3$ & $    264.6$ & $    257.7$ & $    288.5$ & $    304.1$ & $    210.0$ & $    415.2$ & $    274.5$ & $    367.2$ \\
StarGunner        & $    664.0$ & $  42165.2$ & $    812.0$ & $    873.3$ & $   1087.3$ & $    998.7$ & $    606.0$ & $   1124.0$ & $    930.3$ & $   1419.3$ & $   1095.0$ & $    935.7$ & $   1239.3$ & $   1744.7$ \\
Tennis            & $    -23.8$ & $     -1.5$ & $     -4.5$ & $     -7.6$ & $    -18.4$ & $     -7.7$ & $    -22.8$ & $    -12.5$ & $     -9.1$ & $    -11.4$ & $    -14.2$ & $    -16.8$ & $    -10.3$ & $    -10.0$ \\
TimePilot         & $   3568.0$ & $   3654.4$ & $   2620.0$ & $   1796.3$ & $   2307.7$ & $   3196.0$ & $   3046.3$ & $   2711.3$ & $   3215.7$ & $   2730.0$ & $   3156.3$ & $   2409.0$ & $   2592.0$ & $   2772.7$ \\
Tutankham         & $     11.4$ & $    103.8$ & $     73.6$ & $     34.0$ & $     46.1$ & $      4.5$ & $     58.2$ & $     90.9$ & $     48.7$ & $     56.6$ & $     33.7$ & $     36.8$ & $     75.1$ & $     49.8$ \\
UpNDown           & $    533.4$ & $   8488.3$ & $   1964.3$ & $   2287.2$ & $   2447.2$ & $   2359.9$ & $   2654.8$ & $   3079.5$ & $   2530.7$ & $   4988.3$ & $   3067.3$ & $   3400.8$ & $   2625.3$ & $   2902.1$ \\
VideoPinball      & $  16256.9$ & $  63406.1$ & $  15487.9$ & $  10895.1$ & $  11280.4$ & $   8283.4$ & $  11055.4$ & $  14538.1$ & $  14761.6$ & $  28978.4$ & $  17023.7$ & $  19717.4$ & $  14876.2$ & $  19314.0$ \\
WizardOfWor       & $    563.5$ & $   2065.8$ & $    252.0$ & $    448.3$ & $    505.3$ & $    428.0$ & $    637.7$ & $    696.0$ & $    900.3$ & $    899.7$ & $    858.7$ & $    839.3$ & $    690.7$ & $    640.0$ \\
YarsRevenge       & $   3092.9$ & $  23909.4$ & $   8204.7$ & $   7125.4$ & $   9463.7$ & $   9095.8$ & $   7382.7$ & $   7295.3$ & $   6853.2$ & $   7784.7$ & $   7976.2$ & $   6639.3$ & $   7665.6$ & $   7820.2$ \\
Zaxxon            & $     32.5$ & $   4538.6$ & $    921.0$ & $    860.7$ & $    779.3$ & $    221.3$ & $   1693.7$ & $    905.3$ & $   1957.3$ & $      0.0$ & $   2060.7$ & $    434.3$ & $    707.3$ & $    282.7$ \\
\midrule \\[-2.7ex]
IQM(DNS)          & $      0.0$ & $      1.0$ & $   0.0453$ & $   0.0706$ & $   0.0799$ & $   0.0685$ & $   0.0902$ & $   0.1151$ & $   0.1480$ & $   0.1594$ & $   0.1080$ & $   0.1141$ & $   0.1941$ & $   0.1878$ \\
% Median(DNS)       & $      0.0$ & $      1.0$ & $   0.0472$ & $   0.0777$ & $   0.0383$ & $   0.0438$ & $   0.0688$ & $   0.0771$ & $   0.1371$ & $   0.1118$ & $   0.0862$ & $   0.1100$ & $   0.2201$ & $   0.1362$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   1.3154$ & $   1.4812$ & $   1.3200$ & $   1.1852$ & $   1.1472$ & $   1.2228$ & $   1.0846$ & $   1.1394$ & $   1.2301$ & $   1.3125$ & $   1.1299$ & $   1.1950$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|c|cc|ccc|ccc|ccc}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & Random & MAE & CURL & ATC & SiamMAE & R3M$^\dagger$ & BC & SPR & IDM & DT & CQL-M & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
Alien          & $    227.8$ & $   2484.5$ & $    444.2$ & $    641.9$ & $    595.0$ & $    659.7$ & $    566.0$ & $    667.2$ & $    772.9$ & $    604.3$ & $    546.3$ & $    538.0$ & $    640.8$ & $    621.0$ \\
Assault        & $    222.4$ & $   1525.2$ & $    607.7$ & $    572.8$ & $    439.8$ & $    453.9$ & $    564.7$ & $    379.3$ & $    371.4$ & $    510.3$ & $    334.9$ & $    351.3$ & $    545.9$ & $    461.1$ \\
Asterix        & $    210.0$ & $   2711.4$ & $    536.2$ & $    476.0$ & $    533.8$ & $    485.2$ & $    573.8$ & $    496.7$ & $    499.2$ & $    571.8$ & $    608.0$ & $    396.5$ & $    615.2$ & $    545.2$ \\
BeamRider      & $    363.9$ & $   5852.4$ & $    581.1$ & $    479.0$ & $    597.5$ & $    542.4$ & $    575.9$ & $    701.5$ & $    598.2$ & $    510.2$ & $    562.7$ & $    560.6$ & $    674.4$ & $    591.5$ \\
JourneyEscape  & $ -19977.0$ & $  -3671.1$ & $  -6439.0$ & $ -12185.3$ & $  -7828.3$ & $ -11409.0$ & $ -10866.3$ & $ -11459.3$ & $  -9623.0$ & $ -11564.3$ & $ -14326.0$ & $ -17966.0$ & $  -9327.0$ & $  -8893.0$ \\
Pong           & $    -20.7$ & $     16.6$ & $    -20.2$ & $    -20.4$ & $    -18.3$ & $    -11.8$ & $    -17.6$ & $    -11.7$ & $      2.8$ & $      0.6$ & $     -9.0$ & $     -1.0$ & $    -12.0$ & $     -5.4$ \\
Pooyan         & $    371.2$ & $   3212.0$ & $    349.1$ & $    410.1$ & $    402.4$ & $    767.8$ & $    931.8$ & $   1171.9$ & $    743.6$ & $   1049.1$ & $   1027.9$ & $    917.8$ & $    954.3$ & $   1026.2$ \\
Riverraid      & $   1338.5$ & $  11638.9$ & $   1855.6$ & $   2185.2$ & $   2174.7$ & $   2268.1$ & $   2477.1$ & $   2358.6$ & $   2416.7$ & $   2423.5$ & $   2728.5$ & $   1999.8$ & $   2448.6$ & $   2343.7$ \\
Seaquest       & $     68.4$ & $   1600.7$ & $    273.3$ & $    280.1$ & $    214.7$ & $    228.9$ & $    214.3$ & $    259.9$ & $    230.3$ & $    278.5$ & $    250.6$ & $    198.9$ & $    376.7$ & $    298.7$ \\
Venture        & $      0.0$ & $     39.1$ & $      0.0$ & $      0.0$ & $     16.0$ & $     35.3$ & $      0.0$ & $      1.7$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ \\
\midrule \\[-2.7ex]
IQM(DNS)       & $      0.0$ & $      1.0$ & $   0.0783$ & $   0.0950$ & $   0.1016$ & $   0.1332$ & $   0.1261$ & $   0.1466$ & $   0.1255$ & $   0.1657$ & $   0.1342$ & $   0.0948$ & $   0.1758$ & $   0.1595$ \\
% Median(DNS)    & $      0.0$ & $      1.0$ & $   0.0730$ & $   0.0943$ & $   0.1125$ & $   0.1587$ & $   0.1280$ & $   0.1227$ & $   0.1150$ & $   0.1558$ & $   0.1380$ & $   0.0921$ & $   0.1921$ & $   0.1623$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   0.8418$ & $   0.8702$ & $   0.8168$ & $   0.8057$ & $   0.8360$ & $   0.8195$ & $   0.7909$ & $   0.7873$ & $   0.8432$ & $   0.8685$ & $   0.7950$ & $   0.7899$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|c|cc|ccc|ccc|ccc}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{Rainbow} & Random & MAE & CURL & ATC & SiamMAE & R3M$^\dagger$ & BC & SPR & IDM & DT & CQL-M & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
BasicMath        & $   0.1334$ & $   3.5700$ & $   0.0000$ & $   0.2233$ & $   0.8700$ & $   0.0967$ & $   0.3367$ & $   0.2400$ & $   0.0900$ & $   0.2667$ & $   0.6533$ & $   0.9233$ & $   0.0700$ & $   0.0633$ \\
HumanCannonball  & $   1.0767$ & $   5.5600$ & $   1.0833$ & $   1.0500$ & $   1.4633$ & $   1.6667$ & $   2.0400$ & $   1.6767$ & $   1.5033$ & $   1.3400$ & $   1.9767$ & $   1.4967$ & $   1.6667$ & $   1.4400$ \\
Klax             & $   0.3734$ & $2124.7500$ & $   5.1667$ & $   6.0500$ & $  10.8000$ & $   7.5000$ & $  10.1000$ & $  13.2667$ & $  11.5333$ & $   9.3167$ & $   9.5667$ & $  10.4500$ & $  10.0833$ & $  10.1500$ \\
Othello          & $ -21.3233$ & $  -2.0100$ & $   0.0000$ & $   0.3400$ & $  -0.5067$ & $   0.0667$ & $  -0.0667$ & $  -0.1000$ & $  -0.6933$ & $  -0.1067$ & $   0.0200$ & $  -0.0400$ & $  -0.7400$ & $  -0.0667$ \\
Surround         & $  -9.9833$ & $  -7.8100$ & $  -9.9433$ & $  -9.8633$ & $  -9.7933$ & $  -9.8067$ & $  -9.8800$ & $  -9.6867$ & $  -9.7200$ & $  -9.7467$ & $  -9.7400$ & $  -9.8133$ & $  -9.8167$ & $  -9.8333$ \\
\midrule \\[-2.7ex]
IQM(RNS)         & $      0.0$ & $      1.0$ & $   0.0074$ & $   0.0413$ & $   0.1353$ & $   0.0769$ & $   0.1080$ & $   0.1120$ & $   0.0739$ & $   0.0739$ & $   0.1595$ & $   0.1388$ & $   0.0730$ & $   0.0640$ \\
% Median(RNS)      & $      0.0$ & $      1.0$ & $   0.0023$ & $   0.0262$ & $   0.0874$ & $   0.0813$ & $   0.0591$ & $   0.1338$ & $   0.0952$ & $   0.0587$ & $   0.1513$ & $   0.0937$ & $   0.0767$ & $   0.0690$ \\
Optimality Gap(RNS) & $      0.0$ & $      1.0$ & $   0.8033$ & $   0.7844$ & $   0.7214$ & $   0.7589$ & $   0.7348$ & $   0.7385$ & $   0.7585$ & $   0.7579$ & $   0.7063$ & $   0.7187$ & $   0.7616$ & $   0.7731$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccc|cccc}
\multicolumn{3}{c}{} & \multicolumn{4}{c}{\textbf{Suboptimal}} &  \multicolumn{4}{c}{\textbf{Expert}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & CURL & ATC & BC & CQL-D & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
AirRaid           & $    579.2$ & $   7479.5$ & $   1216.8$ & $   1699.8$ & $   2955.7$ & $   3120.6$ & $   1213.8$ & $   1393.0$ & $   4803.5$ & $   3953.7$ \\
Amidar            & $      5.8$ & $   1207.7$ & $     44.1$ & $     37.5$ & $     68.6$ & $     63.2$ & $     47.7$ & $     44.6$ & $     67.1$ & $     92.5$ \\
Asteroids         & $    719.1$ & $    698.4$ & $    767.5$ & $    725.5$ & $    614.5$ & $    833.9$ & $    735.8$ & $    742.2$ & $    593.4$ & $    849.4$ \\
Atlantis          & $  12850.0$ & $ 853640.0$ & $  24057.3$ & $  24262.3$ & $  16286.3$ & $  15749.3$ & $  15637.3$ & $  18773.7$ & $  22173.0$ & $   9151.0$ \\
BankHeist         & $     14.2$ & $    601.8$ & $     18.2$ & $     22.1$ & $     12.4$ & $     20.9$ & $     18.0$ & $     18.1$ & $     15.8$ & $     49.3$ \\
BattleZone        & $   2360.0$ & $  17784.8$ & $   3416.7$ & $   6936.7$ & $   3633.3$ & $   5323.3$ & $   4083.3$ & $   5783.3$ & $   5750.0$ & $  10216.7$ \\
Berzerk           & $    123.7$ & $    487.5$ & $    285.9$ & $    402.9$ & $    354.6$ & $    349.3$ & $    297.7$ & $    423.9$ & $    367.2$ & $    366.2$ \\
Bowling           & $     23.1$ & $     30.1$ & $     26.6$ & $     44.7$ & $     28.9$ & $     30.2$ & $     20.9$ & $     42.1$ & $     29.7$ & $     29.2$ \\
Boxing            & $      0.1$ & $     78.0$ & $     44.1$ & $     35.4$ & $     39.9$ & $     50.8$ & $     45.9$ & $     61.9$ & $     27.6$ & $     57.3$ \\
Breakout          & $      1.7$ & $     96.2$ & $      6.2$ & $     10.0$ & $     24.1$ & $     27.8$ & $      6.7$ & $      6.3$ & $     30.5$ & $     43.3$ \\
Carnival          & $    700.8$ & $   4784.8$ & $    797.7$ & $    732.3$ & $    876.3$ & $    739.8$ & $    859.7$ & $   1082.3$ & $   1555.9$ & $    802.9$ \\
Centipede         & $   2090.9$ & $   2583.0$ & $   1936.7$ & $   1779.4$ & $   2188.5$ & $   2279.9$ & $   2164.3$ & $   2053.9$ & $   1942.1$ & $   1989.8$ \\
ChopperCommand    & $    811.0$ & $   2690.6$ & $   1169.7$ & $   1307.0$ & $   1163.3$ & $   1213.3$ & $   1228.3$ & $   1043.0$ & $    784.0$ & $   1678.7$ \\
CrazyClimber      & $  10780.5$ & $ 104568.8$ & $  11217.0$ & $   6319.3$ & $  29986.3$ & $  60791.0$ & $  14040.0$ & $   7754.7$ & $  40367.3$ & $  93106.7$ \\
DemonAttack       & $    152.1$ & $   6361.6$ & $    193.0$ & $    167.0$ & $    269.8$ & $    332.5$ & $    156.3$ & $    146.1$ & $    347.6$ & $    480.2$ \\
DoubleDunk        & $    -18.6$ & $     -6.5$ & $    -18.7$ & $    -18.6$ & $    -19.2$ & $    -19.9$ & $    -18.7$ & $    -17.9$ & $    -20.1$ & $    -19.6$ \\
ElevatorAction    & $   4387.0$ & $    439.8$ & $    202.3$ & $    937.7$ & $    810.0$ & $   1634.3$ & $    899.3$ & $    116.7$ & $    560.0$ & $   1107.0$ \\
Enduro            & $      0.0$ & $    628.9$ & $      0.9$ & $     25.3$ & $     74.7$ & $    507.2$ & $      0.0$ & $     15.7$ & $    137.9$ & $    434.1$ \\
FishingDerby      & $    -91.7$ & $      0.6$ & $    -91.1$ & $    -79.1$ & $    -66.2$ & $    -71.3$ & $    -91.2$ & $    -79.8$ & $    -66.7$ & $    -59.0$ \\
Freeway           & $      0.0$ & $     26.3$ & $     18.1$ & $     12.3$ & $     26.5$ & $     19.9$ & $     21.8$ & $     13.5$ & $     24.7$ & $     21.4$ \\
Frostbite         & $     65.2$ & $    367.1$ & $    157.2$ & $    322.1$ & $    240.5$ & $    398.8$ & $    137.0$ & $    254.8$ & $    256.9$ & $    345.9$ \\
Gopher            & $    257.6$ & $   5479.9$ & $    527.0$ & $    944.9$ & $   1065.7$ & $    433.8$ & $    681.7$ & $    736.8$ & $    985.3$ & $   1135.1$ \\
Gravitar          & $    173.0$ & $    330.1$ & $    192.8$ & $    244.8$ & $    246.8$ & $    220.3$ & $    255.3$ & $    270.8$ & $    255.7$ & $    214.8$ \\
Hero              & $   1027.0$ & $  17325.4$ & $   4787.0$ & $   6575.6$ & $   5147.0$ & $   8377.1$ & $   7361.9$ & $   5629.3$ & $   9667.0$ & $  13268.4$ \\
IceHockey         & $    -11.2$ & $     -5.8$ & $    -11.9$ & $     -9.5$ & $     -9.1$ & $     -9.1$ & $    -10.0$ & $     -9.7$ & $     -9.5$ & $     -7.6$ \\
Jamesbond         & $     29.0$ & $    573.3$ & $    192.5$ & $    411.2$ & $    232.8$ & $    183.3$ & $    126.2$ & $    316.0$ & $    336.0$ & $    305.2$ \\
Kangaroo          & $     52.0$ & $  11486.0$ & $   1002.0$ & $   1341.3$ & $   1349.0$ & $   1113.0$ & $    877.0$ & $   1044.3$ & $   1076.7$ & $   1164.0$ \\
Krull             & $   1598.0$ & $   6097.6$ & $   5056.4$ & $   3480.2$ & $   4143.7$ & $   5825.2$ & $   5194.4$ & $   3332.6$ & $   5709.1$ & $   4750.2$ \\
KungFuMaster      & $    258.5$ & $  23435.4$ & $   3423.7$ & $   4667.3$ & $   5678.7$ & $   5188.3$ & $   4144.0$ & $   3210.0$ & $   9304.7$ & $  12541.0$ \\
MontezumaRevenge  & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ \\
MsPacman          & $    307.3$ & $   3402.4$ & $    739.4$ & $    662.2$ & $   1105.1$ & $   1539.4$ & $    703.7$ & $    846.8$ & $   1363.7$ & $   1227.9$ \\
NameThisGame      & $   2292.3$ & $   7278.6$ & $   4093.7$ & $   4330.7$ & $   5475.6$ & $   6598.1$ & $   4866.3$ & $   4784.4$ & $   6007.1$ & $   6486.4$ \\
Phoenix           & $    761.4$ & $   4996.6$ & $   1179.9$ & $   1148.7$ & $   1281.0$ & $   2018.8$ & $   1078.0$ & $   1169.2$ & $   1910.4$ & $   1204.2$ \\
Pitfall           & $   -229.4$ & $    -73.8$ & $   -124.3$ & $   -158.4$ & $    -55.8$ & $    -97.5$ & $    -40.8$ & $    -68.2$ & $    -59.5$ & $    -46.3$ \\
PrivateEye        & $     24.9$ & $    -16.0$ & $   -271.4$ & $   -348.5$ & $   -541.4$ & $    747.5$ & $   -749.4$ & $   1729.7$ & $   -581.5$ & $    -10.0$ \\
Qbert             & $    163.9$ & $  10117.5$ & $    263.3$ & $    334.1$ & $    312.0$ & $    942.8$ & $    404.1$ & $    188.3$ & $   1144.2$ & $    706.3$ \\
RoadRunner        & $     11.5$ & $  36925.5$ & $   2965.3$ & $   4571.3$ & $   6576.3$ & $   2367.3$ & $   4028.7$ & $   4733.7$ & $   4466.7$ & $   9201.7$ \\
Robotank          & $      2.2$ & $     59.8$ & $      6.1$ & $     11.2$ & $     10.5$ & $      7.1$ & $      6.4$ & $     11.6$ & $     14.2$ & $     12.2$ \\
Skiing            & $ -17098.1$ & $ -15824.6$ & $ -29970.8$ & $ -29069.5$ & $ -29120.5$ & $ -29970.1$ & $ -29970.8$ & $ -29961.2$ & $ -29970.8$ & $ -29970.8$ \\
Solaris           & $   1236.3$ & $   1436.4$ & $   2026.2$ & $   1795.9$ & $   1729.2$ & $   1676.6$ & $   2461.1$ & $   1795.5$ & $   1692.5$ & $   1583.8$ \\
SpaceInvaders     & $    148.0$ & $   1794.2$ & $    184.7$ & $    168.9$ & $    205.6$ & $    309.6$ & $    218.3$ & $    160.5$ & $    283.0$ & $    215.0$ \\
StarGunner        & $    664.0$ & $  42165.2$ & $   1254.7$ & $   2689.0$ & $   3698.3$ & $   2024.0$ & $   1190.7$ & $   4374.3$ & $   3532.0$ & $   2957.7$ \\
Tennis            & $    -23.8$ & $     -1.5$ & $    -14.5$ & $     -8.7$ & $    -16.4$ & $    -17.4$ & $    -11.4$ & $     -4.6$ & $     -5.5$ & $    -20.7$ \\
TimePilot         & $   3568.0$ & $   3654.4$ & $   2645.0$ & $   3343.7$ & $   3633.0$ & $   2846.0$ & $   3341.0$ & $   3117.3$ & $   3517.7$ & $   3422.0$ \\
Tutankham         & $     11.4$ & $    103.8$ & $      9.3$ & $     21.2$ & $      4.6$ & $     28.1$ & $     17.8$ & $     18.7$ & $      8.7$ & $     19.5$ \\
UpNDown           & $    533.4$ & $   8488.3$ & $   2085.7$ & $   2400.8$ & $   3389.2$ & $   3365.7$ & $   2435.0$ & $   2306.2$ & $   3377.7$ & $   3677.9$ \\
VideoPinball      & $  16256.9$ & $  63406.1$ & $    222.6$ & $    513.6$ & $    538.7$ & $   2211.7$ & $    106.1$ & $    731.0$ & $    627.1$ & $    715.3$ \\
WizardOfWor       & $    563.5$ & $   2065.8$ & $    638.7$ & $    366.0$ & $    518.3$ & $    323.7$ & $    581.0$ & $    281.7$ & $    167.0$ & $    385.0$ \\
YarsRevenge       & $   3092.9$ & $  23909.4$ & $  11853.3$ & $  10337.0$ & $  15739.8$ & $  12818.0$ & $   7919.2$ & $   9642.5$ & $  12798.3$ & $  15447.9$ \\
Zaxxon            & $     32.5$ & $   4538.6$ & $   1469.3$ & $   3143.7$ & $   3054.3$ & $   3372.0$ & $   1706.7$ & $   3168.3$ & $   3186.0$ & $   3480.7$ \\
\midrule \\[-2.7ex]
IQM(DNS)          & $      0.0$ & $      1.0$ & $   0.0822$ & $   0.1567$ & $   0.1829$ & $   0.2527$ & $   0.1107$ & $   0.1550$ & $   0.2376$ & $   0.3421$ \\
% Median(DNS)       & $      0.0$ & $      1.0$ & $   0.0680$ & $   0.1289$ & $   0.1929$ & $   0.2864$ & $   0.0866$ & $   0.1254$ & $   0.2195$ & $   0.2819$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   1.5000$ & $   1.3059$ & $   1.3171$ & $   1.1301$ & $   1.4567$ & $   1.0506$ & $   1.3595$ & $   0.9363$ \\
\bottomrule
 \end{tabular}
\begin{tabular}{r|cc|cccc|cccc}
\multicolumn{3}{c}{} & \multicolumn{4}{c}{\textbf{Suboptimal}} &  \multicolumn{4}{c}{\textbf{Expert}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & CURL & ATC & BC & CQL-D & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
Alien          & $    227.8$ & $   2484.5$ & $    659.6$ & $    469.6$ & $    902.8$ & $    466.6$ & $    574.4$ & $    588.8$ & $    750.2$ & $    693.2$ \\
Assault        & $    222.4$ & $   1525.2$ & $    485.7$ & $    698.3$ & $    680.1$ & $    578.0$ & $    501.4$ & $    656.0$ & $    801.7$ & $    680.7$ \\
Asterix        & $    210.0$ & $   2711.4$ & $    409.2$ & $    346.7$ & $    510.8$ & $    542.5$ & $    384.2$ & $    404.5$ & $    487.0$ & $    455.7$ \\
BeamRider      & $    363.9$ & $   5852.4$ & $    532.3$ & $    542.0$ & $    564.5$ & $    485.9$ & $    536.7$ & $    537.7$ & $    613.4$ & $    520.7$ \\
JourneyEscape  & $ -19977.0$ & $  -3671.1$ & $ -14311.0$ & $ -13381.3$ & $ -12507.0$ & $ -12048.0$ & $ -15092.0$ & $ -13598.0$ & $ -10461.3$ & $ -11805.0$ \\
Pong           & $    -20.7$ & $     16.6$ & $     -7.9$ & $     -6.3$ & $      0.2$ & $     -3.6$ & $     -2.7$ & $     -5.1$ & $      3.8$ & $     -0.9$ \\
Pooyan         & $    371.2$ & $   3212.0$ & $    755.5$ & $    694.2$ & $    731.6$ & $    476.3$ & $    494.8$ & $    593.5$ & $    837.4$ & $    399.8$ \\
Riverraid      & $   1338.5$ & $  11638.9$ & $   2137.9$ & $   2424.6$ & $   3493.0$ & $   2886.6$ & $   1982.1$ & $   2086.9$ & $   2350.0$ & $   3590.4$ \\
Seaquest       & $     68.4$ & $   1600.7$ & $    217.7$ & $    224.5$ & $    378.0$ & $    313.8$ & $    216.4$ & $    187.7$ & $    368.9$ & $    348.3$ \\
Venture        & $      0.0$ & $     39.1$ & $      7.3$ & $      4.7$ & $     18.0$ & $      2.3$ & $     10.7$ & $      5.0$ & $     12.0$ & $      2.3$ \\
\midrule \\[-2.7ex]
IQM(DNS)       & $      0.0$ & $      1.0$ & $   0.1392$ & $   0.1428$ & $   0.2423$ & $   0.1520$ & $   0.1169$ & $   0.1338$ & $   0.2257$ & $   0.1873$ \\
% Median(DNS)    & $      0.0$ & $      1.0$ & $   0.1613$ & $   0.1104$ & $   0.2541$ & $   0.1416$ & $   0.1251$ & $   0.1030$ & $   0.2138$ & $   0.1945$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   0.8308$ & $   0.8210$ & $   0.7201$ & $   0.8113$ & $   0.8274$ & $   0.8231$ & $   0.7162$ & $   0.7812$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccc|cccc}
\multicolumn{3}{c}{} & \multicolumn{4}{c}{\textbf{Suboptimal}} &  \multicolumn{4}{c}{\textbf{Expert}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{Rainbow} & CURL & ATC & BC & CQL-D & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
BasicMath        & $   0.1334$ & $   3.5700$ & $   2.0433$ & $   3.3667$ & $   2.3867$ & $   2.8467$ & $   2.3200$ & $   3.1400$ & $   2.2800$ & $   2.3767$ \\
HumanCannonball  & $   1.0767$ & $   5.5600$ & $   1.6767$ & $   1.5600$ & $   1.4800$ & $   1.3667$ & $   1.0800$ & $   1.4067$ & $   1.4100$ & $   1.1767$ \\
Klax             & $   0.3734$ & $2124.7500$ & $  16.0167$ & $  19.5167$ & $  73.9000$ & $  23.6333$ & $  13.7000$ & $  20.7000$ & $  24.4000$ & $  20.0667$ \\
Othello          & $ -21.3233$ & $  -2.0100$ & $   0.1000$ & $   0.0200$ & $   0.1267$ & $   0.1067$ & $  -0.0033$ & $   0.0267$ & $   0.1067$ & $   0.0467$ \\
Surround         & $  -9.9833$ & $  -7.8100$ & $  -9.2900$ & $  -9.1433$ & $  -8.9600$ & $  -9.1233$ & $  -9.1100$ & $  -8.9000$ & $  -9.3500$ & $  -8.9767$ \\
\midrule \\[-2.7ex]
IQM(RNS)         & $      0.0$ & $      1.0$ & $   0.3398$ & $   0.4802$ & $   0.4055$ & $   0.4179$ & $   0.3509$ & $   0.4919$ & $   0.3301$ & $   0.3825$ \\
% Median(RNS)      & $      0.0$ & $      1.0$ & $   0.3190$ & $   0.3865$ & $   0.4709$ & $   0.3957$ & $   0.4018$ & $   0.4985$ & $   0.2914$ & $   0.4632$ \\
Optimality Gap(RNS) & $      0.0$ & $      1.0$ & $   0.5968$ & $   0.5112$ & $   0.5498$ & $   0.5478$ & $   0.5910$ & $   0.5087$ & $   0.5997$ & $   0.5705$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccc|cccc}
\multicolumn{3}{c}{} & \multicolumn{4}{c}{\textbf{1M}} &  \multicolumn{4}{c}{\textbf{100M}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & CURL & ATC & BC & CQL-D & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
AirRaid           & $    579.2$ & $   7479.5$ & $   1025.8$ & $   1398.0$ & $   2772.4$ & $   2799.7$ & $   1499.1$ & $   2232.8$ & $   3613.5$ & $   4359.5$ \\
Amidar            & $      5.8$ & $   1207.7$ & $     14.5$ & $     46.7$ & $     43.8$ & $     45.1$ & $     35.6$ & $     39.5$ & $     77.9$ & $    130.2$ \\
Asteroids         & $    719.1$ & $    698.4$ & $    607.3$ & $    730.3$ & $    817.8$ & $    747.6$ & $    801.9$ & $    732.3$ & $    873.8$ & $    994.1$ \\
Atlantis          & $  12850.0$ & $ 853640.0$ & $  16861.7$ & $  35155.3$ & $   9752.0$ & $  13624.0$ & $  20046.0$ & $  12788.0$ & $  41484.0$ & $  62210.7$ \\
BankHeist         & $     14.2$ & $    601.8$ & $     17.4$ & $     29.1$ & $     28.9$ & $     10.3$ & $     21.7$ & $     27.9$ & $     78.5$ & $     20.9$ \\
BattleZone        & $   2360.0$ & $  17784.8$ & $   2840.0$ & $   4193.3$ & $   3983.3$ & $   4683.3$ & $   2376.7$ & $   9906.7$ & $   5296.7$ & $   6690.0$ \\
Berzerk           & $    123.7$ & $    487.5$ & $    260.6$ & $    317.6$ & $    308.4$ & $    295.3$ & $    310.2$ & $    403.1$ & $    389.3$ & $    403.8$ \\
Bowling           & $     23.1$ & $     30.1$ & $     33.4$ & $     37.8$ & $     28.0$ & $     32.6$ & $     16.2$ & $     30.4$ & $     36.9$ & $     33.6$ \\
Boxing            & $      0.1$ & $     78.0$ & $     58.8$ & $     32.0$ & $     37.4$ & $     45.3$ & $     25.1$ & $     62.6$ & $     66.2$ & $     65.5$ \\
Breakout          & $      1.7$ & $     96.2$ & $      2.4$ & $      5.1$ & $      7.9$ & $      4.5$ & $      5.3$ & $      7.7$ & $     48.0$ & $     46.4$ \\
Carnival          & $    700.8$ & $   4784.8$ & $    593.3$ & $    495.7$ & $    953.1$ & $    890.3$ & $    996.1$ & $   1043.3$ & $   1084.3$ & $   2121.8$ \\
Centipede         & $   2090.9$ & $   2583.0$ & $   1919.5$ & $   1758.3$ & $   2037.0$ & $   2167.7$ & $   1932.5$ & $   1424.1$ & $   2277.2$ & $   2250.1$ \\
ChopperCommand    & $    811.0$ & $   2690.6$ & $    873.3$ & $   1125.7$ & $   1138.7$ & $    798.3$ & $   1331.3$ & $   1281.0$ & $   1080.3$ & $   1271.7$ \\
CrazyClimber      & $  10780.5$ & $ 104568.8$ & $   3724.0$ & $   7310.7$ & $   6088.7$ & $  45641.0$ & $  11782.3$ & $  10822.7$ & $  40575.3$ & $  94226.7$ \\
DemonAttack       & $    152.1$ & $   6361.6$ & $    116.7$ & $    138.0$ & $    143.9$ & $    177.2$ & $    211.0$ & $    152.0$ & $    902.4$ & $   1794.0$ \\
DoubleDunk        & $    -18.6$ & $     -6.5$ & $    -20.2$ & $    -18.5$ & $    -18.8$ & $    -19.5$ & $    -18.1$ & $    -18.6$ & $    -19.1$ & $    -19.3$ \\
ElevatorAction    & $   4387.0$ & $    439.8$ & $     76.3$ & $    984.7$ & $   1101.3$ & $    566.0$ & $    984.0$ & $    224.7$ & $    593.7$ & $    797.3$ \\
Enduro            & $      0.0$ & $    628.9$ & $      0.0$ & $     19.0$ & $     37.1$ & $     76.3$ & $      0.2$ & $      3.2$ & $    398.0$ & $    674.1$ \\
FishingDerby      & $    -91.7$ & $      0.6$ & $    -89.8$ & $    -78.3$ & $    -81.9$ & $    -82.4$ & $    -90.0$ & $    -80.8$ & $    -50.8$ & $    -45.9$ \\
Freeway           & $      0.0$ & $     26.3$ & $     18.5$ & $     24.0$ & $     25.3$ & $     12.8$ & $     20.5$ & $     19.5$ & $     24.1$ & $     22.0$ \\
Frostbite         & $     65.2$ & $    367.1$ & $    192.1$ & $    110.3$ & $    147.9$ & $    183.6$ & $    251.3$ & $    361.6$ & $    375.2$ & $    430.8$ \\
Gopher            & $    257.6$ & $   5479.9$ & $    305.7$ & $    762.6$ & $    773.3$ & $    557.4$ & $    338.4$ & $    760.9$ & $   1025.6$ & $    619.3$ \\
Gravitar          & $    173.0$ & $    330.1$ & $    164.8$ & $    255.3$ & $    201.0$ & $    183.7$ & $    269.3$ & $    253.7$ & $    216.7$ & $    200.3$ \\
Hero              & $   1027.0$ & $  17325.4$ & $   8936.1$ & $   4842.0$ & $   4492.4$ & $  12995.9$ & $   5283.6$ & $   6461.2$ & $   6178.4$ & $  12951.6$ \\
IceHockey         & $    -11.2$ & $     -5.8$ & $    -14.0$ & $     -9.0$ & $     -8.9$ & $     -8.2$ & $     -7.8$ & $     -9.5$ & $     -7.6$ & $     -7.3$ \\
Jamesbond         & $     29.0$ & $    573.3$ & $    138.8$ & $    340.7$ & $    238.5$ & $    290.5$ & $    200.2$ & $    328.0$ & $    386.7$ & $    310.3$ \\
Kangaroo          & $     52.0$ & $  11486.0$ & $    820.3$ & $   1109.7$ & $    895.0$ & $    934.0$ & $   1020.7$ & $   1036.0$ & $   1844.3$ & $   2087.0$ \\
Krull             & $   1598.0$ & $   6097.6$ & $   4906.6$ & $   3441.3$ & $   3761.7$ & $   4603.8$ & $   4721.2$ & $   3624.8$ & $   6278.9$ & $   5852.1$ \\
KungFuMaster      & $    258.5$ & $  23435.4$ & $     93.7$ & $   4214.3$ & $   5342.3$ & $   3685.3$ & $   2812.3$ & $   5568.7$ & $   9100.3$ & $  10273.0$ \\
MontezumaRevenge  & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ \\
MsPacman          & $    307.3$ & $   3402.4$ & $    654.5$ & $   1141.8$ & $   1150.5$ & $   1047.0$ & $    828.7$ & $    782.2$ & $   1956.9$ & $   2043.5$ \\
NameThisGame      & $   2292.3$ & $   7278.6$ & $   4146.3$ & $   4754.8$ & $   5508.2$ & $   5520.7$ & $   4453.8$ & $   4714.2$ & $   6042.8$ & $   6760.6$ \\
Phoenix           & $    761.4$ & $   4996.6$ & $   1007.0$ & $   1299.9$ & $   1300.8$ & $   1030.0$ & $   1104.3$ & $   1564.4$ & $   2841.0$ & $   2607.2$ \\
Pitfall           & $   -229.4$ & $    -73.8$ & $    -94.7$ & $   -169.0$ & $    -66.6$ & $    -22.9$ & $    -11.9$ & $   -206.4$ & $    -24.3$ & $    -23.7$ \\
PrivateEye        & $     24.9$ & $    -16.0$ & $    177.8$ & $   -211.7$ & $   -358.6$ & $   1801.2$ & $   -880.4$ & $   -407.8$ & $    353.4$ & $   -530.1$ \\
Qbert             & $    163.9$ & $  10117.5$ & $    274.3$ & $    361.8$ & $    349.4$ & $    319.8$ & $    375.5$ & $    298.6$ & $    318.6$ & $   4175.1$ \\
RoadRunner        & $     11.5$ & $  36925.5$ & $   1209.7$ & $   4501.3$ & $   3177.0$ & $   2327.3$ & $   3482.3$ & $   3730.3$ & $   3067.0$ & $   4678.0$ \\
Robotank          & $      2.2$ & $     59.8$ & $      6.7$ & $     10.0$ & $      8.6$ & $      8.1$ & $      6.6$ & $      9.6$ & $     13.1$ & $     10.7$ \\
Skiing            & $ -17098.1$ & $ -15824.6$ & $ -29970.8$ & $ -29471.4$ & $ -27043.3$ & $ -29970.8$ & $ -29007.1$ & $ -28387.0$ & $ -29041.4$ & $ -29970.8$ \\
Solaris           & $   1236.3$ & $   1436.4$ & $   1462.7$ & $   1992.1$ & $   2207.1$ & $   1994.1$ & $   2398.4$ & $   1835.3$ & $   1868.1$ & $   1338.5$ \\
SpaceInvaders     & $    148.0$ & $   1794.2$ & $    180.1$ & $    270.5$ & $    169.5$ & $    278.0$ & $    153.2$ & $    167.5$ & $    280.9$ & $    582.4$ \\
StarGunner        & $    664.0$ & $  42165.2$ & $   1598.0$ & $   2191.0$ & $   2034.0$ & $   2540.0$ & $   1349.0$ & $   5014.3$ & $   4431.0$ & $   3237.3$ \\
Tennis            & $    -23.8$ & $     -1.5$ & $     -5.0$ & $    -16.7$ & $    -18.7$ & $    -14.0$ & $    -17.7$ & $    -13.0$ & $    -19.4$ & $     -4.5$ \\
TimePilot         & $   3568.0$ & $   3654.4$ & $   3123.3$ & $   2877.0$ & $   2729.0$ & $   3313.7$ & $   2826.7$ & $   2661.0$ & $   3201.7$ & $   2927.7$ \\
Tutankham         & $     11.4$ & $    103.8$ & $     25.3$ & $     18.9$ & $      3.8$ & $     24.7$ & $     19.1$ & $     23.3$ & $     20.3$ & $     17.3$ \\
UpNDown           & $    533.4$ & $   8488.3$ & $   3498.4$ & $   2263.2$ & $   3205.7$ & $   3221.5$ & $   1980.7$ & $   2807.9$ & $   3319.1$ & $   3530.5$ \\
VideoPinball      & $  16256.9$ & $  63406.1$ & $     16.9$ & $    954.9$ & $   2125.9$ & $    950.2$ & $    142.6$ & $     74.3$ & $   1153.4$ & $   6997.2$ \\
WizardOfWor       & $    563.5$ & $   2065.8$ & $    415.7$ & $    707.0$ & $    655.0$ & $    375.0$ & $    568.3$ & $    531.7$ & $    369.7$ & $    341.0$ \\
YarsRevenge       & $   3092.9$ & $  23909.4$ & $  10913.3$ & $  10005.9$ & $  10029.0$ & $   9772.2$ & $   8952.1$ & $  10161.5$ & $  13605.0$ & $  11366.6$ \\
Zaxxon            & $     32.5$ & $   4538.6$ & $   2961.0$ & $   3352.7$ & $   2909.7$ & $   3202.7$ & $   1801.3$ & $   3134.7$ & $   3213.0$ & $   3865.3$ \\
\midrule \\[-2.7ex]
IQM(DNS)          & $      0.0$ & $      1.0$ & $   0.0688$ & $   0.1312$ & $   0.1405$ & $   0.1805$ & $   0.1104$ & $   0.1590$ & $   0.3092$ & $   0.3942$ \\
% Median(DNS)       & $      0.0$ & $      1.0$ & $   0.0268$ & $   0.1244$ & $   0.1087$ & $   0.1325$ & $   0.0822$ & $   0.1286$ & $   0.3169$ & $   0.3871$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   1.2978$ & $   1.2950$ & $   1.3461$ & $   1.1784$ & $   1.5977$ & $   1.3689$ & $   0.9819$ & $   1.2247$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccc|cccc}
\multicolumn{3}{c}{} & \multicolumn{4}{c}{\textbf{1M}} &  \multicolumn{4}{c}{\textbf{100M}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & CURL & ATC & BC & CQL-D & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
Alien          & $    227.8$ & $   2484.5$ & $    463.6$ & $    584.2$ & $    603.9$ & $    500.9$ & $    537.0$ & $    729.0$ & $    639.0$ & $    530.5$ \\
Assault        & $    222.4$ & $   1525.2$ & $    414.0$ & $    663.5$ & $    551.3$ & $    674.7$ & $    575.8$ & $    696.1$ & $    818.8$ & $    635.6$ \\
Asterix        & $    210.0$ & $   2711.4$ & $    275.8$ & $    349.0$ & $    451.8$ & $    412.7$ & $    399.8$ & $    395.8$ & $    550.0$ & $    355.7$ \\
BeamRider      & $    363.9$ & $   5852.4$ & $    542.3$ & $    592.4$ & $    525.4$ & $    468.9$ & $    519.3$ & $    549.3$ & $    572.3$ & $    451.4$ \\
JourneyEscape  & $ -19977.0$ & $  -3671.1$ & $ -13211.3$ & $ -15709.7$ & $ -12576.7$ & $ -14429.0$ & $ -15281.0$ & $ -12775.0$ & $ -11893.7$ & $ -12395.7$ \\
Pong           & $    -20.7$ & $     16.6$ & $     -9.6$ & $     -0.2$ & $      3.0$ & $     -1.8$ & $     -9.8$ & $     -8.2$ & $      5.5$ & $    -19.3$ \\
Pooyan         & $    371.2$ & $   3212.0$ & $    357.7$ & $    563.7$ & $    813.1$ & $    280.1$ & $    536.8$ & $    507.3$ & $    992.3$ & $    360.2$ \\
Riverraid      & $   1338.5$ & $  11638.9$ & $   1762.4$ & $   2458.8$ & $   2585.8$ & $   2980.1$ & $   2520.4$ & $   2004.3$ & $   3874.0$ & $   3226.0$ \\
Seaquest       & $     68.4$ & $   1600.7$ & $    196.7$ & $    263.1$ & $    349.4$ & $    503.3$ & $    161.5$ & $    212.8$ & $    350.3$ & $    383.7$ \\
Venture        & $      0.0$ & $     39.1$ & $      0.7$ & $      1.3$ & $      1.3$ & $     13.0$ & $     18.7$ & $      0.0$ & $     11.7$ & $     52.0$ \\
\midrule \\[-2.7ex]
IQM(DNS)       & $      0.0$ & $      1.0$ & $   0.0771$ & $   0.1237$ & $   0.1643$ & $   0.1871$ & $   0.1262$ & $   0.1352$ & $   0.2439$ & $   0.1610$ \\
% Median(DNS)    & $      0.0$ & $      1.0$ & $   0.0625$ & $   0.1179$ & $   0.1611$ & $   0.2216$ & $   0.1259$ & $   0.0843$ & $   0.2324$ & $   0.1587$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   0.8840$ & $   0.8258$ & $   0.7870$ & $   0.7842$ & $   0.8290$ & $   0.8323$ & $   0.7042$ & $   0.7809$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccc|cccc}
\multicolumn{3}{c}{} & \multicolumn{4}{c}{\textbf{1M}} &  \multicolumn{4}{c}{\textbf{100M}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{Rainbow} & CURL & ATC & BC & CQL-D & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
BasicMath        & $   0.1334$ & $   3.5700$ & $   1.9300$ & $   3.4233$ & $   2.6400$ & $   2.5633$ & $   3.2167$ & $   3.3333$ & $   2.0967$ & $   3.3600$ \\
HumanCannonball  & $   1.0767$ & $   5.5600$ & $   0.9200$ & $   2.8300$ & $   1.3667$ & $   1.4100$ & $   1.5367$ & $   1.6533$ & $   1.3833$ & $   1.4867$ \\
Klax             & $   0.3734$ & $2124.7500$ & $   5.0167$ & $  16.4667$ & $  23.0667$ & $  12.2667$ & $  12.5667$ & $  23.2167$ & $  51.0667$ & $  23.6833$ \\
Othello          & $ -21.3233$ & $  -2.0100$ & $   0.0000$ & $   0.1667$ & $  -0.1000$ & $  -0.0533$ & $  -0.2800$ & $   0.3867$ & $  -0.0800$ & $   0.1867$ \\
Surround         & $  -9.9833$ & $  -7.8100$ & $  -9.4967$ & $  -9.1200$ & $  -8.9233$ & $  -9.1800$ & $  -9.1967$ & $  -8.9833$ & $  -8.8833$ & $  -8.9367$ \\
\midrule \\[-2.7ex]
IQM(RNS)         & $      0.0$ & $      1.0$ & $   0.2498$ & $   0.5819$ & $   0.4273$ & $   0.3837$ & $   0.4539$ & $   0.5093$ & $   0.3819$ & $   0.5040$ \\
% Median(RNS)      & $      0.0$ & $      1.0$ & $   0.2239$ & $   0.3972$ & $   0.4877$ & $   0.3696$ & $   0.3620$ & $   0.4601$ & $   0.5061$ & $   0.4816$ \\
Optimality Gap(RNS) & $      0.0$ & $      1.0$ & $   0.6572$ & $   0.4494$ & $   0.5415$ & $   0.5687$ & $   0.5265$ & $   0.4958$ & $   0.5661$ & $   0.4981$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccccc}
\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{ResNet-18}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & Random & E2E & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
AirRaid           & $    579.2$ & $   7479.5$ & $   1550.9$ & $   4671.4$ & $   1100.7$ & $   1305.3$ & $   3180.2$ & $   3306.7$ \\
Amidar            & $      5.8$ & $   1207.7$ & $     21.3$ & $     70.5$ & $     18.8$ & $     34.1$ & $     68.3$ & $     56.1$ \\
Asteroids         & $    719.1$ & $    698.4$ & $    872.3$ & $    792.7$ & $    612.5$ & $    670.8$ & $    777.7$ & $    731.1$ \\
Atlantis          & $  12850.0$ & $ 853640.0$ & $  10249.0$ & $ 133756.0$ & $  16177.0$ & $  17939.3$ & $  12289.7$ & $  16609.7$ \\
BankHeist         & $     14.2$ & $    601.8$ & $     11.7$ & $     67.9$ & $     13.9$ & $     27.5$ & $     29.3$ & $     34.1$ \\
BattleZone        & $   2360.0$ & $  17784.8$ & $   4216.7$ & $    930.0$ & $   5183.3$ & $   5280.0$ & $   4543.3$ & $   5643.3$ \\
Berzerk           & $    123.7$ & $    487.5$ & $    251.9$ & $    364.5$ & $    291.8$ & $    373.5$ & $    340.1$ & $    348.5$ \\
Bowling           & $     23.1$ & $     30.1$ & $      0.0$ & $      0.0$ & $     23.7$ & $     23.9$ & $     27.9$ & $     28.4$ \\
Boxing            & $      0.1$ & $     78.0$ & $     24.7$ & $     54.3$ & $     39.8$ & $     31.6$ & $     63.4$ & $     65.5$ \\
Breakout          & $      1.7$ & $     96.2$ & $      0.9$ & $     38.8$ & $      4.3$ & $      6.3$ & $     14.4$ & $     15.2$ \\
Carnival          & $    700.8$ & $   4784.8$ & $    616.8$ & $   3077.2$ & $    735.3$ & $   1172.6$ & $    954.7$ & $   1081.6$ \\
Centipede         & $   2090.9$ & $   2583.0$ & $   1808.4$ & $   2038.9$ & $   1833.0$ & $   1809.4$ & $   2243.5$ & $   2235.3$ \\
ChopperCommand    & $    811.0$ & $   2690.6$ & $    867.0$ & $   1085.0$ & $   1161.7$ & $   1181.0$ & $   1163.7$ & $   1021.3$ \\
CrazyClimber      & $  10780.5$ & $ 104568.8$ & $   3715.0$ & $  68936.7$ & $   1226.7$ & $  16585.0$ & $   2238.0$ & $   3030.7$ \\
DemonAttack       & $    152.1$ & $   6361.6$ & $    122.4$ & $    633.8$ & $    113.6$ & $    141.6$ & $    224.6$ & $    255.4$ \\
DoubleDunk        & $    -18.6$ & $     -6.5$ & $    -20.3$ & $    -16.5$ & $    -19.2$ & $    -19.0$ & $    -19.2$ & $    -18.6$ \\
ElevatorAction    & $   4387.0$ & $    439.8$ & $     79.7$ & $    230.0$ & $   1397.7$ & $    697.7$ & $    341.7$ & $    216.7$ \\
Enduro            & $      0.0$ & $    628.9$ & $      1.4$ & $    230.7$ & $      0.0$ & $     10.6$ & $    107.4$ & $    113.9$ \\
FishingDerby      & $    -91.7$ & $      0.6$ & $    -86.3$ & $    -66.7$ & $    -87.2$ & $    -80.2$ & $    -78.6$ & $    -74.9$ \\
Freeway           & $      0.0$ & $     26.3$ & $     21.4$ & $     21.0$ & $     18.8$ & $     13.8$ & $     24.6$ & $     23.9$ \\
Frostbite         & $     65.2$ & $    367.1$ & $    100.8$ & $     85.4$ & $    197.6$ & $    110.1$ & $    459.1$ & $    454.0$ \\
Gopher            & $    257.6$ & $   5479.9$ & $     23.1$ & $   2166.1$ & $    329.5$ & $    413.3$ & $    487.7$ & $    602.1$ \\
Gravitar          & $    173.0$ & $    330.1$ & $     89.2$ & $    195.8$ & $    187.8$ & $    229.0$ & $    211.3$ & $    165.5$ \\
Hero              & $   1027.0$ & $  17325.4$ & $   3551.2$ & $   9714.4$ & $   8684.1$ & $   4570.2$ & $   6966.6$ & $   6800.8$ \\
IceHockey         & $    -11.2$ & $     -5.8$ & $     -7.0$ & $     -3.3$ & $     -9.7$ & $     -8.7$ & $     -9.8$ & $     -9.2$ \\
Jamesbond         & $     29.0$ & $    573.3$ & $    286.7$ & $    258.3$ & $     97.3$ & $    334.2$ & $    244.7$ & $    237.8$ \\
Kangaroo          & $     52.0$ & $  11486.0$ & $    599.0$ & $   1327.0$ & $    793.7$ & $   1146.0$ & $    905.3$ & $    897.7$ \\
Krull             & $   1598.0$ & $   6097.6$ & $   3162.1$ & $   5491.9$ & $   2033.4$ & $   3889.0$ & $   4994.1$ & $   4620.7$ \\
KungFuMaster      & $    258.5$ & $  23435.4$ & $    146.0$ & $   7363.7$ & $   1433.7$ & $   1938.7$ & $   3357.7$ & $   3525.3$ \\
MontezumaRevenge  & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ & $      0.0$ \\
MsPacman          & $    307.3$ & $   3402.4$ & $    294.5$ & $    683.3$ & $    563.9$ & $    691.7$ & $   1132.6$ & $   1108.3$ \\
NameThisGame      & $   2292.3$ & $   7278.6$ & $   2713.0$ & $   6102.3$ & $   4173.7$ & $   3792.7$ & $   5193.2$ & $   5632.0$ \\
Phoenix           & $    761.4$ & $   4996.6$ & $    440.9$ & $   1275.8$ & $    892.9$ & $   1163.2$ & $   1665.1$ & $   1504.0$ \\
Pitfall           & $   -229.4$ & $    -73.8$ & $    -64.3$ & $    -89.5$ & $    -50.2$ & $   -190.6$ & $   -316.0$ & $    -93.1$ \\
PrivateEye        & $     24.9$ & $    -16.0$ & $   -383.7$ & $   -347.4$ & $    342.3$ & $   -459.5$ & $    544.8$ & $    917.2$ \\
Qbert             & $    163.9$ & $  10117.5$ & $    194.8$ & $   1506.0$ & $    214.4$ & $    449.4$ & $    390.8$ & $    347.2$ \\
RoadRunner        & $     11.5$ & $  36925.5$ & $   3222.3$ & $   5673.7$ & $   1644.7$ & $   3784.3$ & $   5600.3$ & $   6063.7$ \\
Robotank          & $      2.2$ & $     59.8$ & $     11.1$ & $      8.4$ & $      6.8$ & $      8.5$ & $     10.2$ & $     10.3$ \\
Skiing            & $ -17098.1$ & $ -15824.6$ & $ -29732.9$ & $ -29812.3$ & $ -29970.8$ & $ -29838.1$ & $ -29953.4$ & $ -29875.5$ \\
Solaris           & $   1236.3$ & $   1436.4$ & $   1195.2$ & $   1865.3$ & $   1955.7$ & $   2194.7$ & $   2014.3$ & $   1932.9$ \\
SpaceInvaders     & $    148.0$ & $   1794.2$ & $    234.9$ & $    306.1$ & $    231.0$ & $    177.1$ & $    167.4$ & $    254.9$ \\
StarGunner        & $    664.0$ & $  42165.2$ & $    901.0$ & $   7849.0$ & $   1062.0$ & $   2009.0$ & $   2460.7$ & $   2302.0$ \\
Tennis            & $    -23.8$ & $     -1.5$ & $     -0.4$ & $    -14.3$ & $    -21.3$ & $    -14.1$ & $    -14.0$ & $     -7.1$ \\
TimePilot         & $   3568.0$ & $   3654.4$ & $   2888.3$ & $   3301.0$ & $   3498.3$ & $   2679.3$ & $   3311.3$ & $   2590.7$ \\
Tutankham         & $     11.4$ & $    103.8$ & $     28.2$ & $     24.8$ & $     13.5$ & $     15.9$ & $      9.5$ & $     10.3$ \\
UpNDown           & $    533.4$ & $   8488.3$ & $   1050.1$ & $   3957.1$ & $   1962.5$ & $   2040.4$ & $   2987.8$ & $   2785.0$ \\
VideoPinball      & $  16256.9$ & $  63406.1$ & $    634.1$ & $   1193.7$ & $     17.4$ & $    822.9$ & $   1498.8$ & $    786.8$ \\
WizardOfWor       & $    563.5$ & $   2065.8$ & $    227.7$ & $    437.7$ & $    635.7$ & $    472.3$ & $    479.0$ & $    565.3$ \\
YarsRevenge       & $   3092.9$ & $  23909.4$ & $   8732.5$ & $  13978.4$ & $   9780.6$ & $  10600.0$ & $  11365.6$ & $  10441.5$ \\
Zaxxon            & $     32.5$ & $   4538.6$ & $   1454.3$ & $   3646.0$ & $   2314.7$ & $   2266.7$ & $   2672.7$ & $   3345.7$ \\
\midrule \\[-2.7ex]
IQM(DNS)          & $      0.0$ & $      1.0$ & $   0.0316$ & $   0.2514$ & $   0.0702$ & $   0.1061$ & $   0.1671$ & $   0.1837$ \\
%Median(DNS)       & $      0.0$ & $      1.0$ & $   0.0093$ & $   0.1633$ & $   0.0578$ & $   0.0989$ & $   0.1466$ & $   0.1697$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   1.4950$ & $   1.2427$ & $   1.2298$ & $   1.5015$ & $   1.0698$ & $   1.1814$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|cccccc}
\multicolumn{3}{c}{} & \multicolumn{6}{c}{\textbf{ResNet-18}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{DQN} & Random & E2E & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
Alien          & $    227.8$ & $   2484.5$ & $    542.8$ & $    618.0$ & $    402.0$ & $    739.7$ & $    777.9$ & $    711.6$ \\
Assault        & $    222.4$ & $   1525.2$ & $    405.7$ & $   1004.2$ & $    410.1$ & $    641.8$ & $    677.4$ & $    668.7$ \\
Asterix        & $    210.0$ & $   2711.4$ & $    352.3$ & $    436.2$ & $    293.3$ & $    414.8$ & $    443.2$ & $    406.7$ \\
BeamRider      & $    363.9$ & $   5852.4$ & $    594.5$ & $    730.8$ & $    542.7$ & $    487.9$ & $    468.0$ & $    467.1$ \\
JourneyEscape  & $ -19977.0$ & $  -3671.1$ & $  -8892.3$ & $  -5435.0$ & $ -15142.3$ & $ -16542.3$ & $ -13947.7$ & $ -12616.0$ \\
Pong           & $    -20.7$ & $     16.6$ & $    -20.9$ & $    -21.0$ & $    -19.1$ & $     -2.1$ & $      4.1$ & $      2.6$ \\
Pooyan         & $    371.2$ & $   3212.0$ & $     55.9$ & $    381.7$ & $    733.4$ & $    946.5$ & $    293.1$ & $    634.6$ \\
Riverraid      & $   1338.5$ & $  11638.9$ & $    575.5$ & $   2437.1$ & $   1859.3$ & $   2276.7$ & $   2633.3$ & $   2649.2$ \\
Seaquest       & $     68.4$ & $   1600.7$ & $    209.0$ & $    641.1$ & $    193.4$ & $    176.6$ & $    299.5$ & $    226.1$ \\
Venture        & $      0.0$ & $     39.1$ & $     30.7$ & $     13.3$ & $      2.0$ & $     20.0$ & $      0.7$ & $      0.0$ \\
\midrule \\[-2.7ex]
IQM(DNS)       & $      0.0$ & $      1.0$ & $   0.0565$ & $   0.1557$ & $   0.0647$ & $   0.1590$ & $   0.1655$ & $   0.1532$ \\
%Median(DNS)    & $      0.0$ & $      1.0$ & $   0.0743$ & $   0.1398$ & $   0.0641$ & $   0.2066$ & $   0.1383$ & $   0.1151$ \\
Optimality Gap(DNS) & $      0.0$ & $      1.0$ & $   0.8707$ & $   0.7368$ & $   0.9063$ & $   0.7923$ & $   0.7994$ & $   0.7946$ \\
\bottomrule
\end{tabular}
\begin{tabular}{r|cc|ccccc}
\multicolumn{3}{c}{} & \multicolumn{5}{c}{\textbf{ResNet-18}} \\
% \cmidrule(lr){5-9}\cmidrule(lr){10-14}
\toprule &\\[-2.5ex]
Game & \textit{RndmAgnt} & \textit{Rainbow} & Random & CURL & ATC & BC & CQL-D \\[0.2ex]
\midrule \\[-2.7ex]
BasicMath        & $   0.1334$ & $   3.5700$ & $   1.1500$ & $   2.7667$ & $   3.6667$ & $   2.9133$ & $   3.3833$ \\
HumanCannonball  & $   1.0767$ & $   5.5600$ & $   0.9900$ & $   1.1367$ & $   2.6800$ & $   1.1400$ & $   1.6867$ \\
Klax             & $   0.3734$ & $2124.7500$ & $   3.6667$ & $   6.9833$ & $  27.1667$ & $  20.0667$ & $  23.3167$ \\
Othello          & $ -21.3233$ & $  -2.0100$ & $   0.0000$ & $   0.5667$ & $   0.0333$ & $   0.0600$ & $   0.2733$ \\
Surround         & $  -9.9833$ & $  -7.8100$ & $  -9.8967$ & $  -9.0700$ & $  -9.0000$ & $  -8.7333$ & $  -8.8700$ \\
\midrule \\[-2.7ex]
IQM(RNS)         & $      0.0$ & $      1.0$ & $   0.1134$ & $   0.4029$ & $   0.6110$ & $   0.4790$ & $   0.5313$ \\
%Median(RNS)      & $      0.0$ & $      1.0$ & $   0.0399$ & $   0.4202$ & $   0.4524$ & $   0.5751$ & $   0.5123$ \\
Optimality Gap(RNS) & $      0.0$ & $      1.0$ & $   0.7364$ & $   0.5594$ & $   0.4409$ & $   0.5185$ & $   0.4790$ \\
\bottomrule
\end{tabular}
